Conditional Variational Autoencoder with Adversarial Learning for End-to-End Text-to-Speech

Several recent end-to-end text-to-speech (TTS) models enabling single-stage training and parallel sampling have been proposed, but their sample quality does not match that of two-stage TTS systems. In this work, we present a parallel end-to-end TTS method that generates more natural sounding audio than current two-stage models. Our method adopts variational inference augmented with normalizing flows and an adversarial training process, which improves the expressive power of generative modeling. We also propose a stochastic duration predictor to synthesize speech with diverse rhythms from input text. With the uncertainty modeling over latent variables and the stochastic duration predictor, our method expresses the natural one-to-many relationship in which a text input can be spoken in multiple ways with different pitches and rhythms. A subjective human evaluation (mean opinion score, or MOS) on the LJ Speech, a single speaker dataset, shows that our method outperforms the best publicly available TTS systems and achieves a MOS comparable to ground truth.

==> figures/mas_pseudocode.tex <==
\begin{minted}{python}
def monotonic_alignment_search(value):
    """Returns the most likely alignment for the given log-likelihood matrix.
    Args:
        value: the log-likelihood matrix. Its (i, j)-th entry contains 
        the log-likelihood of the j-th latent variable
        for the given i-th prior mean and variance:
        .. math::
            value_{i,j} = log N(f(z)_{j}; \mu_{i}, \sigma_{i})
        (dtype=float, shape=[text_length, latent_variable_length])
    Returns:
        path: the most likely alignment.
        (dtype=float, shape=[text_length, latent_variable_length])
    """
    t_x, t_y = value.shape # [text_length, letent_variable_length]
    path = zeros([t_x, t_y])
    
    # A cache to store the log-likelihood for the most likely alignment so far.
    Q = -INFINITY * ones([t_x, t_y])
    
    for y in range(t_y):
        for x in range(max(0, t_x + y - t_y), min(t_x, y + 1)):
            if y == 0: # Base case. If y is 0, the possible x value is only 0.
                Q[x, 0] = value[x, 0]
            else:
                if x == 0:
                    v_prev = -INFINITY
                else:
                    v_prev = Q[x-1, y-1]
                v_cur = Q[x, y-1]
                Q[x, y] = value[x, y] + max(v_prev, v_cur)

    # Backtrack from last observation.
    index = t_x - 1
    for y in range(t_y - 1, -1, -1):
        path[index, y] = 1
        if index != 0 and (index == y or Q[index, y-1] < Q[index-1, y-1]):
            index = index - 1
    
    return path
\end{minted}
